FedDebug: Systematic Debugging for Federated Learning Applications

In Federated Learning (FL), clients independently train local models and share them with a central aggregator to build a global model. Impermissibility to access clients' data and collaborative training make FL appealing for applications with data-privacy concerns, such as medical imaging. However, these FL characteristics pose unprecedented challenges for debugging. When a global model's performance deteriorates, identifying the responsible rounds and clients is a major pain point. Developers resort to trial-and-error debugging with subsets of clients, hoping to increase the global model's accuracy or let future FL rounds retune the model, which are time-consuming and costly. We design a systematic fault localization framework, FedDebug, that advances the FL debugging on two novel fronts. First, FedDebug enables interactive debugging of realtime collaborative training in FL by leveraging record and replay techniques to construct a simulation that mirrors live FL. FedDebug's breakpoint can help inspect an FL state (round, client, and global model) and move between rounds and clients' models seamlessly, enabling a fine-grained step-by-step inspection. Second, FedDebug automatically identifies the client(s) responsible for lowering the global model's performance without any testing data and labels--both are essential for existing debugging techniques. FedDebug's strengths come from adapting differential testing in conjunction with neuron activations to determine the client(s) deviating from normal behavior. FedDebug achieves 100% accuracy in finding a single faulty client and 90.3% accuracy in finding multiple faulty clients. FedDebug's interactive debugging incurs 1.2% overhead during training, while it localizes a faulty client in only 2.1% of a round's training time.

==> graphs/data-detacc.tex <==

\begin{tikzpicture}
\begin{axis}[
  width=0.95\textwidth,
    height=0.85\textwidth,
	xmode=log,
xlabel={Data Points Per Client}, 
ylabel={Localization Accuracy, \%},
legend pos=south,
legend columns=3,
    ytick={0,50, 100},
       ymin=0,
   ymax=130,
%legend style={nodes={scale=0.5, transform shape}},
   ylabel near ticks,
    xlabel near ticks,
        label style={font=\scriptsize},
       tick label style={font=\scriptsize}, 
       legend style={at={(-0.15,-0.5)},anchor=south west, nodes={scale=0.77}},
]
%\addplot[black, mark=x, mark options={scale=1.5,solid}] table [y=Size, x=Runs, col sep=comma] {rfbs.csv};
%\addlegendentry[]{${\tool}$}
\addplot[red, mark=triangle*,mark options={scale=0.6,solid}] table [y=acc, x=data, col sep=comma] {scale-data.csv};
\end{axis}
\end{tikzpicture}

==> graphs/data-valacc.tex <==

\begin{tikzpicture}
\begin{axis}[
  width=0.95\textwidth,
    height=0.85\textwidth,
	xmode=log,
xlabel={Data Points Per Client}, 
xmin=500,
ylabel={Model Accuracy,\%},
legend pos=south,
legend columns=3,
    ytick={0,50, 100},
%legend style={nodes={scale=0.5, transform shape}},
   ylabel near ticks,
   ymin=0,
   ymax=130,
    xlabel near ticks,
        label style={font=\scriptsize},
       tick label style={font=\scriptsize}, 
       legend style={at={(-0.15,-0.5)},anchor=south west, nodes={scale=0.77}},
]
%\addplot[black, mark=x, mark options={scale=1.5,solid}] table [y=Size, x=Runs, col sep=comma] {rfbs.csv};
%\addlegendentry[]{${\tool}$}
\addplot[red, mark=triangle*,mark options={scale=0.6,solid}] table [y=valacc, x=data, col sep=comma] {scale-data.csv};
\end{axis}
\end{tikzpicture}

==> graphs/debugging-overhead.tex <==

\begin{tikzpicture}
\begin{axis}[
symbolic x coords={10C 5I, 10C 10I, 30C 5I, 30C 10I, 50C 5I, 50C 10I},
    width=0.5\textwidth,
    height=0.27\textwidth,
	xtick=data,
xlabel={\# of Clients (C) and \# of Test Inputs (I) in an FL Setting}, 
ylabel={Time (s),  Log scale},
legend pos=south,
legend columns=3
xticklabel style={rotate=45},
%legend style={nodes={scale=0.5, transform shape}},
   ylabel near ticks,
    xlabel near ticks,
    ymode = log,
    %ymin=1,
     log ticks with fixed point,
        label style={font=\small},
       tick label style={font=\small}, 
       legend style={at={(-0.15,-0.5)},anchor=south west, nodes={scale=0.77}},
]

%\addplot[black, mark=x, mark options={scale=1.5,solid}] table [y=Size, x=Runs, col sep=comma] {rfbs.csv};
%\addlegendentry[]{${\tool}$}
\addplot[red, mark=x,mark options={scale=1,solid}] table [y=Training, x=PartiesInputs, col sep=comma] {debugging-overhead.csv};
\addlegendentry[]{Training Time}
\addplot[green, mark=square*,mark options={scale=0.6,solid}] table [y=InputGeneration, x=PartiesInputs, col sep=comma] {debugging-overhead.csv};
\addlegendentry[]{\tool-Input Generation}
\addplot[blue, mark=triangle*, mark options={scale=1, solid}] table [y=DetectionAlgorithm, x=PartiesInputs, col sep=comma] {debugging-overhead.csv};
\addlegendentry[]{\tool-Localization}
\end{axis}
\end{tikzpicture}

==> graphs/faulty_clients_overhead.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=0.95\textwidth,
    height=0.85\textwidth,
	xtick=data,
	xtick={0, 100, 200, 300, 400},
xlabel={\# of Faulty Clients}, 
ylabel={Time (s), Log scale},
% legend pos=south,
% legend columns=3,
%legend style={nodes={scale=0.5, transform shape}},
   ylabel near ticks,
    xlabel near ticks,
    ymode = log,
    %ymin=1,
    ymax=10000,
        label style={font=\scriptsize},
       tick label style={font=\scriptsize}, 
       legend style={at={(-0.15,-0.5)},anchor=south west, nodes={scale=0.77}},
]

%\addplot[black, mark=x, mark options={scale=1.5,solid}] table [y=Size, x=Runs, col sep=comma] {rfbs.csv};
%\addlegendentry[]{${\tool}$}
\addplot[blue, mark=triangle*,mark options={scale=0.6,solid}] table [y=fedfuzztime, x=clients, col sep=comma] {faults-overhead.csv};
\end{axis}
\end{tikzpicture}

==> graphs/nc10.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.5\textwidth,
    height=0.25\textwidth,
    xmode=log,
xlabel={Neuron Activation Threshold ($\gamma$), Logscale}, 
ylabel={Localization Accuracy, \%},
legend pos=south,
legend columns=3,
ytick={0, 20, 40, 60, 80, 100},
%legend style={nodes={scale=0.5, transform shape}},
   ylabel near ticks,
    xlabel near ticks,
    %ymin=1,
        label style={font=\small},
       tick label style={font=\small}, 
            log ticks with fixed point,
       legend style={at={(0.02,0.02)},anchor=south west, nodes={scale=0.77}},
]

%\addplot[black, mark=x, mark options={scale=1.5,solid}] table [y=Size, x=Runs, col sep=comma] {rfbs.csv};
%\addlegendentry[]{${\tool}$}
\addplot[red, mark=x,mark options={scale=1,solid}] table [y=vgg, x=nct, col sep=comma] {nc10.csv};
\addlegendentry[]{VGG-16}
\addplot[blue, mark=square*,mark options={scale=0.6,solid}] table [y=resnet18, x=nct, col sep=comma] {nc10.csv};
\addlegendentry[]{ResNet-18}
\addplot[green, mark=triangle*,mark options={scale=1, solid}] table [y=densenet, x=nct, col sep=comma] {nc10.csv};
\addlegendentry[]{DenseNet}
\end{axis}
\end{tikzpicture}

==> graphs/nc5.tex <==
\begin{tikzpicture}
\begin{axis}[
xlabel={FL Configuration}, 
ylabel={Time (s)},
legend pos=north east,
%legend style={nodes={scale=0.5, transform shape}},
   ylabel near ticks,
    xlabel near ticks,
    %log ticks with fixed point,
    ymin=0,
        label style={font=\small},
       tick label style={font=\small}, 
       legend style={at={(0.10,0.30)},anchor=south west},
]

%\addplot[black, mark=x, mark options={scale=1.5,solid}] table [y=Size, x=Runs, col sep=comma] {rfbs.csv};
%\addlegendentry[]{${\tool}$}
\addplot[black, mark=x,mark options={scale=1.5,solid}] table [y=vgg, x=nct, col sep=comma] {nc5.csv};
\addlegendentry[]{VGG}
\addplot[black, mark=square*,mark options={scale=0.6,solid}] table [y=resnet18, x=nct, col sep=comma] {nc5.csv};
\addlegendentry[]{ResNet-18}
\addplot[black, mark=triangle,mark options={scale=1.5}] table [y=densenet, x=nct, col sep=comma] {nc5.csv};
\addlegendentry[]{DenseNet}

\end{axis}
\end{tikzpicture}

==> graphs/party-acc.tex <==

\begin{tikzpicture}
\begin{axis}[
  width=0.95\textwidth,
    height=0.85\textwidth,
	xtick=data,
	xtick={0, 100, 200, 300, 400},
xlabel={\# of Clients}, 
ylabel={Localization Accuracy, \%},
legend pos=south,
legend columns=3,
%legend style={nodes={scale=0.5, transform shape}},
   ylabel near ticks,
    xlabel near ticks,
    ymin=0,
    ymax =130,
    ytick={0,50, 100},
     log ticks with fixed point,
        label style={font=\scriptsize},
       tick label style={font=\scriptsize}, 
       legend style={at={(-0.15,-0.5)},anchor=south west, nodes={scale=0.77}},
]

%\addplot[black, mark=x, mark options={scale=1.5,solid}] table [y=Size, x=Runs, col sep=comma] {rfbs.csv};
%\addlegendentry[]{${\tool}$}
\addplot[blue, mark=triangle*,mark options={scale=0.6,solid}] table [y=acc, x=clients, col sep=comma] {scale-client.csv};
\end{axis}
\end{tikzpicture}

==> graphs/party-time.tex <==

\begin{tikzpicture}
\begin{axis}[
  width=0.95\textwidth,
    height=0.85\textwidth,
	xtick=data,
	xtick={0, 100, 200, 300, 400},
xlabel={\# of Clients}, 
ylabel={Time (s), Log scale},
legend pos=south,
legend columns=3,
%legend style={nodes={scale=0.5, transform shape}},
   ylabel near ticks,
    xlabel near ticks,
    ymode = log,
    %ymin=1,
    ymax=10000,
        label style={font=\scriptsize},
       tick label style={font=\scriptsize}, 
       legend style={at={(-0.15,-0.5)},anchor=south west, nodes={scale=0.77}},
]

%\addplot[black, mark=x, mark options={scale=1.5,solid}] table [y=Size, x=Runs, col sep=comma] {rfbs.csv};
%\addlegendentry[]{${\tool}$}
\addplot[blue, mark=triangle*,mark options={scale=0.6,solid}] table [y=fedfuzztime, x=clients, col sep=comma] {scale-client.csv};
\end{axis}
\end{tikzpicture}

==> graphs/runtime-overhead.tex <==
\begin{tikzpicture}
\begin{axis}[
symbolic x coords={5, 10,20,30, 40, 50,60,70,80,90,100},
	xtick=data,
    width=0.6\textwidth,
    height=0.27\textwidth,
    bar width = 0.2cm,
	ylabel={Aggregation Time (s)},
	xlabel= {Number of Clients in an FL Setting},
	%enlargelimits=0.04,
	 legend pos=north west,
     legend columns=3,
    legend style={at={(0.02,0.70)}, anchor=south west},
	ybar ,
   % ytick={0,20,40,60,80,300},
   label style={font=\Large},
   ymin=0,
   ymax=40,
	  ylabel near ticks,
        point meta=rawy,
           xlabel near ticks,
            every node near coord/.append style={rotate=90, anchor= west},
           nodes near coords,
          enlarge x limits=0.10, 
          enlarge y limits={value=.04,upper},
]


%\addplot[fill={red!30!white}]  table [x=Parties, y=Training, col sep=comma] {overhead.csv};
\addplot[fill={white!50!red}, postaction={pattern=crosshatch}] table [x=Parties, y=BaseAgg, col sep=comma] {overhead.csv};
\addplot[fill={white!50!green}, , postaction={pattern=vertical lines}] table [x=Parties, y=FedDebugAgg, col sep=comma] {overhead.csv};
%\addplot[pattern] table [x=Subject, y=Total, col sep=comma] {jdu.csv};
\legend{Vanilla-IBMFL, \tool-IBMFL}
\end{axis}
\end{tikzpicture}

==> graphs/tikz_Algo1_Algo2_Train.tex <==
\begin{tikzpicture}
	\begin{axis}[
			symbolic x coords={10, 30, 50},
			xtick=data,
			 width=0.58\textwidth,
			 height=0.25\textwidth,
			% bar width = \columwidth,
			ylabel={Time (s), Log Scale},
			xlabel= {Number of Clients in an FL Setting},
			%enlargelimits=0.04,
			legend pos=north west,
			legend columns=3,
			legend style={at={(.1,1.1)}, anchor=south west},
			ybar ,
			% ytick={0,20,40,60,80,300},
			label style={font=\Large},
			% ymin=0,
			ymax=1000,
			ylabel near ticks,
			ymode = log,
			log origin=infty,
			point meta=rawy,
			xlabel near ticks,
			every node near coord/.append style={rotate=0,font=\footnotesize, anchor= south},
			nodes near coords,
			enlarge x limits=0.30, 
			enlarge y limits={value=.04,upper},
		]
		
		% Clients,Algo. 1 Time,Algo. 2 Time,Training Time
		%\addplot[fill={red!30!white}]  table [x=Parties, y=Training, col sep=comma] {overhead.csv};
		\addplot[fill={white!50!red}, postaction={pattern=vertical lines} ] table [x=Clients, y=Algo. 1 Time, col sep=comma] {algo1_2_train.csv};
		\addplot[fill={white!50!green}, postaction={pattern=crosshatch dots}] table [x=Clients, y=Algo. 2 Time, col sep=comma] {algo1_2_train.csv};
		
		\addplot[fill={white!50!gray}, postaction={pattern=crosshatch} ] table [x=Clients, y=Training Time, col sep=comma] {algo1_2_train.csv};
		
		%\addplot[pattern] table [x=Subject, y=Total, col sep=comma] {jdu.csv};
		\legend{Input Time, Localization Time, Training Time}
	\end{axis}
\end{tikzpicture}

==> graphs/tikz_global_acc.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=2cm}]
\nextgroupplot[
tick align=outside,
tick pos=both,
title={(a) CIFAR-10},
x grid style={darkgray176},
xlabel={Noise Rate},
title style={font=\huge},
xmin=-0.045, xmax=0.945,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
},
y grid style={darkgray176},
ylabel={Global Model \\Accuracy (\%)},
ylabel style={align=center},
ymin=0, ymax=100,
ytick style={color=black},
ytick={0,20,40,60,80,100},
label style={font=\huge},
tick label style={font=\huge},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {20}\),
  \(\displaystyle {40}\),
  \(\displaystyle {60}\),
  \(\displaystyle {80}\),
  \(\displaystyle {100}\)
}
]
\addplot [line width=2.4pt, black, dashed, mark=*, mark size=3, mark options={solid}]
table {%
0 73.820001
0.2 72.530001
0.3 71.55
0.4 70.94
0.5 71.160001
0.6 71.579999
0.7 68.949997
0.8 66.100001
0.9 57.620001
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
label style={font=\huge},
tick label style={font=\huge},
tick pos=both,
title={(b) FEMNIST},
title style={font=\huge},
x grid style={darkgray176},
xlabel={Noise Rate},
xmin=-0.045, xmax=0.945,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
},
y grid style={darkgray176},
ymin=0, ymax=100,
ytick style={color=black},
yticklabels={}
]
\addplot [line width=2.4pt, black, dashed, mark=*, mark size=3, mark options={solid}]
table {%
0 65.894395
0.2 63.249415
0.3 61.432213
0.4 63.746572
0.5 61.508131
0.6 55.441809
0.7 60.374218
0.8 51.555151
0.9 55.995297
};
\end{groupplot}

\end{tikzpicture}


==> graphs/tikz_multi_fault_overhead.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{lightgray204}{RGB}{204,204,204}

    \begin{groupplot}[group style={group size=2 by 1, horizontal sep= 3cm}]
        \nextgroupplot[
            legend cell align={left},
            legend style={
                    fill opacity=0.8,
                    draw opacity=1,
                    text opacity=1,
                    at={(0.5,0.5)},
                    anchor=center,
                    font=\LARGE,
                    draw=lightgray204
                },
            tick align=outside,
            tick pos=both,
            title={(a) DenseNet-121 and CIFAR-10},
            x grid style={darkgray176},
            xlabel={\# of Faulty Clients},
            xmin=1.75, xmax=7.25,
            xtick style={color=black},
            y grid style={darkgray176},
            label style={font=\huge},
            tick label style={font=\huge},
            title style={font=\huge},
            ylabel={Time (s)},
            ymin=0, ymax=7,
            ytick style={color=black}
        ]
        \addplot [line width=2.4pt, black, mark=*, mark size=3, mark options={solid}, smooth]
        table {%
                2 1.2407248
                3 1.37257292
                5 1.21690741
                7 1.21556752
            };
        \addlegendentry{Input Generation Time}
        \addplot [line width=2.4pt, black, dashed, mark=triangle*, mark size=3, mark options={solid}, smooth]
        table {%
                2 4.943
                3 5.18
                5 5.4
                7 5.802
            };
        \addlegendentry{Fault Localization Time}

        \nextgroupplot[
            legend cell align={left},
            legend style={
                    fill opacity=0.8,
                    draw opacity=1,
                    text opacity=1,
                    at={(0.5,0.8)},
                    anchor=center,
                    font=\LARGE,
                    draw=lightgray204
                },
            tick align=outside,
            tick pos=both,
            label style={font=\huge},
            tick label style={font=\huge},
            title style={font=\huge},
            title={(b) ResNet-50 and CIFAR-10},
            x grid style={darkgray176},
            xlabel={\# of Faulty Clients},
            xmin=1.75, xmax=7.25,
            xtick style={color=black},
            y grid style={darkgray176},
            ylabel={Time (s)},
            ymin=0, ymax=7,
            ytick style={color=black}
        ]
        \addplot [line width=2.4pt, black, mark=*, mark size=3, mark options={solid}, smooth]
        table {%
                2 1.05540812
                3 1.05512111
                5 1.09866641
                7 1.06449928
            };
        \addlegendentry{Input Generation Time}
        \addplot [line width=2.4pt, black, dashed, mark=triangle*, mark size=3, mark options={solid}, smooth]
        table {%
                2 3.567
                3 3.913
                5 4.045
                7 4.224
            };
        \addlegendentry{Fault Localization Time}
    \end{groupplot}

\end{tikzpicture}


==> graphs/tikz_nc_thresholds.tex <==
% % This file was created with tikzplotlib v0.10.1.
% \begin{tikzpicture}

% \definecolor{darkgray176}{RGB}{176,176,176}

% \begin{groupplot}[
% group style={
%     group size=2 by 2,
%     vertical sep=2cm,
%     horizontal sep = 2cm, 
%     }
% ]
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[
group style={group size=2 by 2,
vertical sep=3cm,
horizontal sep =3cm,    
}
]



\nextgroupplot[
tick align=outside,
tick pos=both,
title={(a) ResNet-50 and CIFAR-10},
x grid style={darkgray176},
xmin=-0.045, xmax=0.945,
xtick style={color=black},
y grid style={darkgray176},
label style={font=\huge},
tick label style={font=\huge},
title style={font=\huge},
ylabel={Localization Accuracy (\%)},
% ylabel style={yshift=0.4cm},
ymin=53.8, ymax=102.2,
ytick style={color=black}
]
\addplot [line width=2.4pt, black, mark=triangle*, mark size=3, mark options={solid}, smooth]
table {%
0 100
0.001 100
0.003 100
0.01 100
0.05 100
0.1 100
0.3 90
0.5 92
0.7 56
0.9 72
};

\nextgroupplot[
tick align=outside,
tick pos=both,
label style={font=\huge},
tick label style={font=\huge},
title style={font=\huge},
title={(b) ResNet-50 and FEMNIST},
x grid style={darkgray176},
xmin=-0.045, xmax=0.945,
xtick style={color=black},
y grid style={darkgray176},
ymin=5.5, ymax=104.5,
ytick style={color=black}
]
\addplot [line width=2.4pt, black, mark=triangle*, mark size=3, mark options={solid}, smooth]
table {%
0 100
0.001 100
0.003 100
0.01 98
0.05 80
0.1 80
0.3 70
0.5 38
0.7 10
0.9 10
};

\nextgroupplot[
tick align=outside,
tick pos=both,
title={(c) DenseNet-121 and CIFAR-10},
x grid style={darkgray176},
xlabel={Neuron Activation Threshold},
xmin=-0.045, xmax=0.945,
xtick style={color=black},
label style={font=\huge},
tick label style={font=\huge},
title style={font=\huge},
y grid style={darkgray176},
ylabel={Localization Accuracy (\%)},
% ylabel style={yshift=0.6cm},
ymin=3.4, ymax=104.6,
ytick style={color=black}
]
\addplot [line width=2.4pt, black, mark=triangle*, mark size=3, mark options={solid}, smooth]
table {%
0 100
0.001 100
0.003 100
0.01 100
0.05 100
0.1 100
0.3 100
0.5 100
0.7 60
0.9 8
};

\nextgroupplot[
tick align=outside,
tick pos=both,
title={(d) DenseNet-121 and FEMNIST},
x grid style={darkgray176},
xlabel={Neuron Activation Threshold},
xmin=-0.045, xmax=0.945,
xtick style={color=black},
label style={font=\huge},
tick label style={font=\huge},
title style={font=\huge},
y grid style={darkgray176},
ymin=16, ymax=104,
ytick style={color=black}
]
\addplot [line width=2.4pt, black, mark=triangle*, mark size=3, mark options={solid}, smooth]
table {%
0 100
0.001 100
0.003 100
0.01 100
0.05 100
0.1 100
0.3 80
0.5 64
0.7 22
0.9 20
};
\end{groupplot}

\end{tikzpicture}


==> graphs/tikz_noise_rate_fault_detection.tex <==
% Example using groupplots library
\begin{tikzpicture}
  \begin{groupplot}[
      group style={group size=2 by 1, horizontal sep= 2cm},
      xmin=0,
      ymin=0,
      xlabel=Noise Rate,
      tick label style={font=\huge},
      label style={font=\huge},
      title style={font=\huge},
      xmin=0.1,
    tick align=outside, 
      tick pos=both,
    ]
    \nextgroupplot[title=(a) ResNet-34, ylabel= Fault Localization \\Accuracy (\%), ylabel style={align=center}]
    \addplot [line width=2.4pt, densely dotted, black, smooth,tension=0.15]  table [x=noise_rate, y=yResnet34, col sep=comma] {noise_rate.csv};
    \nextgroupplot [title=(b) DenseNet-121]
    \addplot [line width=2.4pt, densely dotted, black, smooth,tension=0.15]  table [x=noise_rate, y=yDensenet121, col sep=comma] {noise_rate.csv};
  \end{groupplot}
\end{tikzpicture}

% tension is the smoothness of the line
% smooth is the smoothness of the line
% line width is the width of the line

==> graphs/tikz_scalability_400.tex <==

\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{lightgray204}{RGB}{204,204,204}

    \begin{groupplot}[group style={group size=3 by 1, horizontal sep = 2.5cm}]
        
        \nextgroupplot[
            tick align=outside,
            tick pos=both,
            label style={font=\huge},
            tick label style={font=\LARGE},
            title style={font=\huge},
            title={(a)},
            x grid style={darkgray176},
            xlabel={Clients},
            xmin=6.25, xmax=418.75,
            xtick style={color=black},
            y grid style={darkgray176},
            ylabel={Localization Accuracy},
            ymin=0, ymax=100,
            ytick style={color=black}
        ]
        \addplot [line width=2.4pt, black, smooth]
        table {%
                25 100
                50 90
                80 90
                200 85
                400 75
            };

                \nextgroupplot[
            legend cell align={left},
            legend style={
                    fill opacity=0.8,
                    draw opacity=1,
                    text opacity=1,
                    font=\LARGE,
                    at={(0.03,0.97)},
                    anchor=north west,
                    draw=lightgray204
                },
            log basis y={10},
            tick align=outside,
            tick pos=both,
            % height=0.33\textwidth,
            % width=20.8 cm,
            label style={font=\huge},
            tick label style={font=\LARGE},
            title style={font=\huge},
            title={(b)},
            x grid style={darkgray176},
            xlabel={Clients},
            xmin=6.25, xmax=418.75,
            xtick style={color=black},
            y grid style={darkgray176},
            ylabel={Time (s), Log Scale},
            ymin=1.05894479911233, ymax=10000,
            ymode=log,
            ytick style={color=black},
            ytick={0.1,1,10,100,1000,10000},
            yticklabels={
                    \(\displaystyle {10^{-1}}\),
                    \(\displaystyle {10^{0}}\),
                    \(\displaystyle {10^{1}}\),
                    \(\displaystyle {10^{2}}\),
                    \(\displaystyle {10^{3}}\),
                    \(\displaystyle {10^{4}}\)
                }
        ]
        \addplot [line width=2.4pt, black,  smooth]
        table {%
                25 1.53421624
                50 1.33364093
                80 2.08869939
                200 5.92733443
                400 12.6547971
            };
        \addlegendentry{Input Generation Time}
        \addplot [line width=2.4pt, black, dashed,  smooth]
        table {%
                25 1.991
                50 5.094
                80 10.242
                200 40.991
                400 134.385
            };
        \addlegendentry{Fault Localization Time}


        \nextgroupplot[
            tick align=outside,
            tick pos=both,
            label style={font=\huge},
            tick label style={font=\LARGE},
            title style={font=\huge},
            title={(c)},
            x grid style={darkgray176},
            xlabel={Data/Client},
            % xmin=212.5, xmax=14237.5,
            xtick style={color=black},
            y grid style={darkgray176},
            ylabel={Localization Accuracy},
            ymin=0, ymax=100,
            ytick style={color=black}
        ]
        \addplot [line width=2.4pt, black, smooth]
        table {%
                850 75
                1700 85
                4250 90
                6800 90
                13600 100
            };








    \end{groupplot}

\end{tikzpicture}

